Tangled up in Blue (A Survey on Connectivity, Decompositions, and Tangles)

We survey an abstract theory of connectivity, based on symmetric submodular set functions. We start by developing Robertson and Seymour's fundamental duality between branch decompositions (related to the better-known tree decompositions) and so-called tangles, which may be viewed as highly connected regions in a connectivity system. We move on to studying canonical decompositions of connectivity systems into their maximal tangles. Last, but not least, we will discuss algorithmic aspect of the theory.

==> binbranch.tex <==

  \begin{tikzpicture}[
      leaf/.style={draw,inner sep=0.5mm},
      inner/.style={circle,draw,inner sep=0mm,minimum size=1mm}
    ]

    \begin{scope}
    \footnotesize
    \node[leaf] (L1) at (0,0) {$\begin{pmatrix}
        1\\0\\0\\0
      \end{pmatrix}$};
    \node[leaf] (L2) at (1,0) {$\begin{pmatrix}
        0\\1\\0\\0
      \end{pmatrix}$};
    \node[leaf] (L3) at (2,0) {$\begin{pmatrix}
        1\\1\\0\\0
      \end{pmatrix}$};
    \node[leaf] (L4) at (3,0) {$\begin{pmatrix}
      1\\1\\1\\1
    \end{pmatrix}$};
    \node[leaf] (L5) at (4,0) {$\begin{pmatrix}
        0\\0\\1\\0
      \end{pmatrix}$};
    \node[leaf] (L6) at (5,0) {$\begin{pmatrix}
        0\\0\\0\\1
      \end{pmatrix}$};
    
    \small
    \node[inner] (I1) at (0.5,1.2) {};
    \draw (I1) edge (L1) edge (L2);

    \node[inner] (I2) at (1,2) {};
    \draw (I2) edge (I1) edge (L3);

    \node[inner] (I3) at (2.5,2.8) {};
    \draw (I3) edge (I2) edge (L4);

    \node[inner] (I4) at (4.5,1.2) {};
    \draw (I4) edge (L5) edge (L6);

    \draw (I3) edge (I4);

    \normalsize
    \node at (2.5,-1.2) {(a)};
    \end{scope}

    \begin{scope}[xshift=6.2cm]
    \footnotesize
    \node[leaf] (L7) at (0,0) {$\begin{pmatrix}
        1\\0\\0\\0
      \end{pmatrix}$};
    \node[leaf] (L8) at (1,0) {$\begin{pmatrix}
        0\\1\\0\\0
      \end{pmatrix}$};
    \node[leaf] (L9) at (2,0) {$\begin{pmatrix}
        1\\1\\0\\0
      \end{pmatrix}$};
    \node[leaf] (L10) at (3,0) {$\begin{pmatrix}
      1\\1\\1\\1
    \end{pmatrix}$};
    \node[leaf] (L11) at (4,0) {$\begin{pmatrix}
        0\\0\\1\\0
      \end{pmatrix}$};
    \node[leaf] (L12) at (5,0) {$\begin{pmatrix}
        0\\0\\0\\1
      \end{pmatrix}$};
    
    \small
    \node[inner] (I5) at (0.5,1.2) {};
    \draw[->] (I5) edge (L7) edge (L8);

    \node[inner] (I6) at (1,2) {};
    \draw[->] (I6) edge (I5) edge (L9);

    \node[inner] (I7) at (2,2.8) {};
    \draw[->] (I7) edge (I6) edge (L10);

    \node[inner] (I8) at (4.5,1.2) {};
    \draw[->] (I8) edge (L11) edge (L12);

    \node[inner] (I9) at (3,3.6) {};
    \draw[->] (I9) edge (I7) edge (I8);

    \normalsize
    \node at (2.5,-1.2) {(b)};
    \end{scope}
  \end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../book"
%%% End: 


==> branchdec1.tex <==
  \begin{tikzpicture}[
      leaf/.style={draw,inner sep=0.5mm},
      inner/.style={circle,fill=black,inner sep=0mm,minimum size=2mm},
      every edge/.style={draw,thick},
    ]

    \begin{scope}
    \footnotesize
    \node[leaf] (L1) at (0,0) {$\begin{pmatrix}
        1\\0\\0\\0
      \end{pmatrix}$};
    \node[leaf] (L2) at (1,0) {$\begin{pmatrix}
        0\\1\\0\\0
      \end{pmatrix}$};
    \node[leaf] (L3) at (2,0) {$\begin{pmatrix}
        1\\1\\0\\0
      \end{pmatrix}$};
    \node[leaf] (L4) at (3,0) {$\begin{pmatrix}
      1\\1\\1\\1
    \end{pmatrix}$};
    \node[leaf] (L5) at (4,0) {$\begin{pmatrix}
        0\\0\\1\\0
      \end{pmatrix}$};
    \node[leaf] (L6) at (5,0) {$\begin{pmatrix}
        0\\0\\0\\1
      \end{pmatrix}$};
    
    \small
    \node[inner] (I1) at (0.5,1.2) {};
    \draw (I1) edge (L1) edge (L2);

    \node[inner] (I2) at (1,2) {};
    \draw (I2) edge (I1) edge (L3);

    \node[inner] (I3) at (2,2.8) {};
    \draw (I3) edge (I2) edge (L4);

    \node[inner] (I4) at (4.5,1.2) {};
    \draw (I4) edge (L5) edge (L6);

    % \node[inner] (I5) at (3,3.6) {};
    \draw (I3) edge (I4);


    \normalsize
    \node at (2.5,-1.2) {(a)};
    \end{scope}

    \begin{scope}[xshift=\textwidth/2]
    \footnotesize
    \node[leaf] (L7) at (0,0) {$\begin{pmatrix}
        1\\0\\0\\0
      \end{pmatrix}$};
    \node[leaf] (L8) at (1,0) {$\begin{pmatrix}
        0\\0\\1\\0
      \end{pmatrix}$};
    \node[leaf] (L9) at (2,0) {$\begin{pmatrix}
        1\\1\\0\\0
      \end{pmatrix}$};
    \node[leaf] (L10) at (3,0) {$\begin{pmatrix}
      1\\1\\1\\1
    \end{pmatrix}$};
    \node[leaf] (L11) at (4,0) {$\begin{pmatrix}
        0\\1\\0\\0
      \end{pmatrix}$};
    \node[leaf] (L12) at (5,0) {$\begin{pmatrix}
        0\\0\\0\\1
      \end{pmatrix}$};
    
    \small
    \node[inner] (I9) at (0.5,1.2) {};
    \draw (I9) edge (L7) edge (L8);

    \node[inner] (I6) at (1,2) {};
    \draw (I6) edge (I9) edge (L9);

    \node[inner] (I7) at (4.5,1.2) {};
    \draw (I7) edge (L11) edge (L12);

     \node[inner] (I8) at (4,2) {};
    \draw (I8) edge (L10) edge (I7);
   
%     \node[inner] (I10) at (2.5,3.5) {};
     \draw (I6) edge[bend left] (I8);

    \node[anchor=south east] at (I6) {\normalsize$t$};
    \node[anchor=south west] at (I8) {\normalsize$u$};

     \normalsize
    \node at (2.5,-1.2) {(b)};
    \end{scope}
  \end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../blue"
%%% End: 


==> cutrank.tex <==
  \begin{tikzpicture}[
      vertex/.style={draw,circle,minimum size=6mm,inner sep=0pt},
      every edge/.style={draw,thick},
      ]

       \draw[gruen, fill=gruen!20] (-0.5,0) ellipse (1cm and 2cm);
      \draw[rot, fill=rot!20] (2,0) ellipse (10mm and 2.8cm);

      \node[vertex] (a) at (-0.5,1.5) {$a$};
      \node[vertex] (b) at (0,0) {$b$};
      \node[vertex] (c) at (-0.5,-1.5) {$c$};
      \node[vertex] (d) at (2,2.25) {$d$};
     \node[vertex] (e) at (2.5,0.75) {$e$};
     \node[vertex] (f) at (2.5,-0.75) {$f$};
     \node[vertex] (g) at (2,-2.25) {$g$};
 
     \path (a) edge (b) edge[bend right] (c) (b) edge (c)
               (e) edge (f)
               (a) edge (d) edge (e) edge (f)
               (b) edge (d) edge (g)
               (c) edge (e) edge (f) edge (g);

     \path (-0.5,-2.6) node[anchor=south,gruen] {$X$};          
     \path (2,-3.4) node[anchor=south,rot] {$\bar X$};      
%     \path (0.75,-3.7) node {(a)};

     \path (5,1.6) node[anchor=north west] {$
        M(X,\bar X)=\begin{pmatrix}
         1&1&1&0\\
         1&0&0&1\\
         0&1&1&1
       \end{pmatrix}
       $
     };
     \path (7,-0.2) node [anchor=west] {rows labelled $a,b,c$,};
     \path (7,-0.6) node [anchor=west] {columns labelled $d,e,f,g$};
     \path (5,-0.9) node[anchor=north west] {$\rho_G(X)=2$};
  \end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../blue"
%%% End: 


==> dbranchdec1.tex <==
  \begin{tikzpicture}[
      leaf/.style={draw,inner sep=0.5mm},
      inner/.style={circle,fill=black,inner sep=0mm,minimum size=2mm},
      every edge/.style={draw,thick,->},
    ]

    \begin{scope}
    \footnotesize
    \node[leaf] (L1) at (0,0) {$\begin{pmatrix}
        1\\0\\0\\0
      \end{pmatrix}$};
    \node[leaf] (L2) at (1,0) {$\begin{pmatrix}
        0\\1\\0\\0
      \end{pmatrix}$};
    \node[leaf] (L3) at (2,0) {$\begin{pmatrix}
        1\\1\\0\\0
      \end{pmatrix}$};
    \node[leaf] (L4) at (3,0) {$\begin{pmatrix}
      1\\1\\1\\1
    \end{pmatrix}$};
    \node[leaf] (L5) at (4,0) {$\begin{pmatrix}
        0\\0\\1\\0
      \end{pmatrix}$};
    \node[leaf] (L6) at (5,0) {$\begin{pmatrix}
        0\\0\\0\\1
      \end{pmatrix}$};
    
    \small
    \node[inner] (I1) at (0.5,1.2) {};
    \draw[->] (I1) edge (L1) edge (L2);

    \node[inner] (I2) at (1,2) {};
    \draw[->] (I2) edge (I1) edge (L3);

    \node[inner] (I3) at (2,2.8) {};
    \draw[->] (I3) edge (I2) edge (L4);

    \node[inner] (I4) at (4.5,1.2) {};
    \draw[->] (I4) edge (L5) edge (L6);

    \node[inner] (I5) at (3,3.6) {};
    \draw[->] (I5) edge (I3) edge (I4);

    \node[anchor=south east] at (I2) {\normalsize$t$};

    \normalsize
    \node at (2.5,-1.2) {(a)};
    \end{scope}

    \begin{scope}[xshift=\textwidth/2]
    \footnotesize
    \node[leaf] (L7) at (0,0) {$\begin{pmatrix}
        1\\0\\0\\0
      \end{pmatrix}$};
    \node[leaf] (L8) at (1,0) {$\begin{pmatrix}
        0\\0\\1\\0
      \end{pmatrix}$};
    \node[leaf] (L9) at (2,0) {$\begin{pmatrix}
        1\\1\\0\\0
      \end{pmatrix}$};
    \node[leaf] (L10) at (3,0) {$\begin{pmatrix}
      1\\1\\1\\1
    \end{pmatrix}$};
    \node[leaf] (L11) at (4,0) {$\begin{pmatrix}
        0\\1\\0\\0
      \end{pmatrix}$};
    \node[leaf] (L12) at (5,0) {$\begin{pmatrix}
        0\\0\\0\\1
      \end{pmatrix}$};
    
    \small
    \node[inner] (I9) at (0.5,1.2) {};
    \draw (I9) edge (L7) edge (L8);

    \node[inner] (I6) at (1,2) {};
    \draw (I6) edge (I9) edge (L9);

    \node[inner] (I7) at (4.5,1.2) {};
    \draw (I7) edge (L11) edge (L12);

     \node[inner] (I8) at (4,2) {};
    \draw (I8) edge (L10) edge (I7);
   
     \node[inner] (I10) at (2.5,3.5) {};
     \draw[->] (I10) edge (I6) edge (I8);

     \normalsize
    \node at (2.5,-1.2) {(b)};
    \end{scope}
  \end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../blue"
%%% End: 


==> exadec.tex <==
    \begin{tikzpicture}[
    thick,
    ]
    
    %\fill[red!20] (0:1.5cm)--(90:1.5cm)--(180:1.5cm)--(270:1.5cm);

    \foreach \name/\a/\r in {
      a/0/1.5cm, b/90/1.5cm, c/180/1.5cm, d/270/1.5cm,
      e/45/1.7cm, f/45/2.6cm,
      g/135/1.7cm, h/135/2.6cm,
      i/225/1.7cm, j/225/2.6cm,
      k/315/1.7cm, l/315/2.6cm
      % m/240/2.7cm, n/252/2.7cm,
      % o/264/2.7cm, p/276/2.7cm,
      % q/288/2.7cm, r/300/2.7cm,
    }
    \node[coordinate] (\name) at (\a:\r) {};  

    \node[coordinate] (s) at (0,0) {};  

    
    \foreach \name/\a/\r in {
      t/270/1.5cm,
      m/240/2.7cm, n/252/2.7cm,
      o/264/2.7cm, p/276/2.7cm,
      q/288/2.7cm, r/300/2.7cm
    }
    \node[coordinate,yshift=-1cm] (\name) at (\a:\r) {};  
    


    \fill[red!20] (a)--(b)--(c)--(d);
    \fill[blau!25] (a)--(b)--(f);
    \fill[blau!40] (b)--(c)--(h);
    \fill[blau!55] (c)--(d)--(j);
    \fill[blau!10] (d)--(a)--(l);
    \fill[gruen!20] (t)--(m)--(n);
    \fill[gruen!40] (t)--(o)--(p);
    \fill[gruen!60] (t)--(q)--(r);

    \fill[black!20] (0,-2) ellipse (3mm and 5mm);

    \foreach \v in {a,b,...,t}
    \fill (\v) circle (3pt);

    \foreach \v/\w in {
      a/b, b/c, c/d, d/a, 
      a/e, a/f, b/e, b/f, e/f,
      b/g, b/h, c/g, c/h, g/h,
      c/i, c/j, d/i, d/j, i/j,
      d/k, d/l, a/k, a/l, k/l,
      t/m, t/n, m/n,
      t/o, t/p, o/p,
      t/q, t/r, q/r,
      s/a, s/b, s/c, s/d,
      d/t%
    }
    \draw[thick] (\v)--(\w);
    
    \draw[thick] (d)--(t);

    \begin{scope}[
      xshift=6cm,
      tn/.style={circle,draw,thin,fill,inner sep=1.5mm},
      level/.style={sibling distance=8mm},
      ]
      \node[tn,fill=rot!20] {}
        child { node[tn,fill=blau!10] {} }
        child { node[tn,fill=blau!25] {} }
        child { node[tn,fill=blau!40] {} }
        child { node[tn,fill=blau!55] {} }
        child { node[tn,fill=black!20] {} 
          child { node[tn,fill=gruen!20] {} } 
          child { node[tn,fill=gruen!40] {} } 
          child { node[tn,fill=gruen!60] {} } 
        }
      ;
    \end{scope}
    
    \path (0,-4.5) node {(a)} (6,-4.5) node {(b)};
  \end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../blue"
%%% End: 


==> exadec2.tex <==
    \begin{tikzpicture}[
    thick,
    ]
    
    %\fill[red!20] (0:1.5cm)--(90:1.5cm)--(180:1.5cm)--(270:1.5cm);

    \foreach \name/\a/\r in {
      a/0/1.5cm, b/90/1.5cm, c/180/1.5cm, d/270/1.5cm,
      e/45/1.7cm, f/45/2.6cm,
      g/135/1.7cm, h/135/2.6cm,
      i/225/1.7cm, j/225/2.6cm,
      k/315/1.7cm, l/315/2.6cm
      % m/240/2.7cm, n/252/2.7cm,
      % o/264/2.7cm, p/276/2.7cm,
      % q/288/2.7cm, r/300/2.7cm,
    }
    \node[coordinate] (\name) at (\a:\r) {};  

 %   \node[coordinate] (s) at (0,0) {};  

    
    \foreach \name/\a/\r in {
      t/270/1.5cm,
      m/240/2.7cm, n/252/2.7cm,
      o/264/2.7cm, p/276/2.7cm,
      q/288/2.7cm, r/300/2.7cm
    }
    \node[coordinate,yshift=-1cm] (\name) at (\a:\r) {};  
    


   % \fill[red!20] (a)--(b)--(c)--(d);
    \fill[blau!25] (a)--(b)--(f);
    \fill[blau!40] (b)--(c)--(h);
    \fill[blau!55] (c)--(d)--(j);
    \fill[blau!10] (d)--(a)--(l);
    \fill[gruen!20] (t)--(m)--(n);
    \fill[gruen!40] (t)--(o)--(p);
    \fill[gruen!60] (t)--(q)--(r);

    \fill[black!20] (0,-2) ellipse (3mm and 5mm);

    \foreach \v in {a,b,...,r,t}
    \fill (\v) circle (3pt);

    \foreach \v/\w in {
      a/b, b/c, c/d, d/a, 
      a/e, a/f, b/e, b/f, e/f,
      b/g, b/h, c/g, c/h, g/h,
      c/i, c/j, d/i, d/j, i/j,
      d/k, d/l, a/k, a/l, k/l,
      t/m, t/n, m/n,
      t/o, t/p, o/p,
      t/q, t/r, q/r,
%      s/a, s/b, s/c, s/d,
      d/t%
    }
    \draw[thick] (\v)--(\w);
    
    \draw[thick] (d)--(t);

    \begin{scope}[
      xshift=6cm,
      tn/.style={circle,draw,thin,fill,inner sep=1.5mm},
      level/.style={sibling distance=8mm},
      ]
      \node[tn,inner sep=1mm,fill=white] {}
        child { node[tn,fill=blau!10] {} }
        child { node[tn,fill=blau!25] {} }
        child { node[tn,fill=blau!40] {} }
        child { node[tn,fill=blau!55] {} }
        child { node[tn,fill=black!20] {} 
          child { node[tn,fill=gruen!20] {} } 
          child { node[tn,fill=gruen!40] {} } 
          child { node[tn,fill=gruen!60] {} } 
        }
      ;
    \end{scope}
    
    \path (0,-4.5) node {(a)} (6,-4.5) node {(b)};
  \end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../blue"
%%% End: 


==> hexgrid-sep.tex <==
\begin{tikzpicture}
  \begin{scope}
    
  \path (0,0) node {$\includegraphics[width=4cm]{hexgrid-smallpart.pdf}$};
  
  \draw[red,very thick] (-0.09,-0.28) circle (5.5mm);
  %\draw[gruen,thick] (0.18,0.2) circle (5.5mm);

  \path (0,-2.6) node[anchor=south] {(a)};
  %\draw[help lines, step=5mm, gruen] (-2,-2) grid (2,2);
  \end{scope}

  \begin{scope}[xshift=6cm]    
  \path (0,0) node {$\includegraphics[width=4cm]{hexgrid-smallpart.pdf}$};
  
  \draw[red,very thick] (-0.09,-0.28) circle (5.5mm);
  \draw[gruen,very thick] (0.18,0.2) circle (5.5mm);

  \path (0,-2.6) node[anchor=south] {(b)};
  %\draw[help lines, step=5mm, gruen] (-2,-2) grid (2,2);
  \end{scope}

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../blue"
%%% End: 


==> htw.tex <==
    \begin{tikzpicture}
      \path (-2,0) node {$1$} (0,0) node {$4$} (2,0) node {$2$}
      (-2,-1.5) node {$3$} (2,-1.5) node {$5$};

      \draw (-2,-1.5) circle (3mm)
            (0,0) circle (3mm)
            (2,-1.5) circle (3mm)
            (0,0) ellipse (25mm and 7mm)
            (-2,-0.75) ellipse (6mm and 14mm)
            (2,-0.75) ellipse (6mm and 14mm);

      \path (0,-2.8) node {(a)};   

      \begin{scope}
      [
      xshift=5cm,
      %vertex/.style={draw,circle,minimum size=6mm,inner sep=0pt}
      ]
      \node (a) at (0,0) {$a$};
      \node (b) at (2,0) {$b$};
      \node (c) at (4,0) {$c$};
      \node (d) at (0,-2) {$d$};
      \node (e) at (2,-2) {$e$};
      \node (f) at (4,-2) {$f$};

      \draw (1,0) ellipse (14mm and 5mm)
            (3,0) ellipse (14mm and 5mm)
            (0,-1) ellipse (5mm and 14mm) 
            (2,-1) ellipse (5mm and 14mm) 
            (4,-1) ellipse (5mm and 14mm);

      \path (2,-2.8) node {(b)};      
      \end{scope}
 
      % \begin{scope}
      % [
      % xshift=5cm,
      % vertex/.style={draw,circle,minimum size=6mm,inner sep=0pt}
      % ]
      % \node[vertex] (a) at (0,0) {$a$};
      % \node[vertex] (b) at (2,0) {$b$};
      % \node[vertex] (c) at (4,0) {$c$};
      % \node[vertex] (d) at (0,-2) {$d$};
      % \node[vertex] (e) at (2,-2) {$e$};
      % \node[vertex] (f) at (4,-2) {$f$};
      
      % \draw[thick] (a) edge node[above] {$1$} (b) edge node[left] {$3$} (d)
      %              (b) edge node[above] {$2$}  (c) edge node[right] {$4$}  (e)
      %              (c) edge node[right] {$5$}  (f);
      % \path (2,-2.7) node {(b)};      
      % \end{scope}
    \end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../blue"
%%% End: 


==> rankdec.tex <==
  \begin{tikzpicture}[
      vertex/.style={draw,circle,minimum size=6mm,inner sep=0pt},
      leaf/.style={draw,minimum size=6mm,inner sep=0pt},
      inner/.style={fill=black,circle,minimum size=2mm,inner sep=0pt},
      every edge/.style={draw,thick},
      ]

      \begin{scope}
      \node[vertex] (a) at (-0.5,1.5) {$a$};
      \node[vertex] (b) at (0,0) {$b$};
      \node[vertex] (c) at (-0.5,-1.5) {$c$};
      \node[vertex] (d) at (2,2.25) {$d$};
     \node[vertex] (e) at (2.5,0.75) {$e$};
     \node[vertex] (f) at (2.5,-0.75) {$f$};
     \node[vertex] (g) at (2,-2.25) {$g$};
 
     \path (a) edge (b) edge[bend right] (c) (b) edge (c)
               (e) edge (f)
               (a) edge (d) edge (e) edge (f)
               (b) edge (d) edge (g)
               (c) edge (e) edge (f) edge (g);

     \path (0.75,-3) node {(a) a graph $G$};
     \end{scope}

     \begin{scope}[xshift=5cm,yshift=-1.5cm]
       \node[leaf] (Lb) at (0,0) {$b$};
       \node[leaf] (La) at (1,0) {$a$};
       \node[leaf] (Lc) at (2,0) {$c$};
       \node[leaf] (Ld) at (3,0) {$d$};
       \node[leaf] (Lg) at (4,0) {$g$};
       \node[leaf] (Le) at (5,0) {$e$};
       \node[leaf] (Lf) at (6,0) {$f$};

       \node[inner] (I1) at (1.5,1) {};
       \draw[->] (I1) edge (La) edge (Lc);

       \node[inner] (I2) at (1,2) {};
       \draw[->] (I2) edge (Lb) edge (I1);

      \node[inner] (I3) at (3.5,1) {};
       \draw[->] (I3) edge (Ld) edge (Lg);

      \node[inner] (I4) at (5.5,1) {};
       \draw[->] (I4) edge (Le) edge (Lf);

      \node[inner] (I5) at (4.5,2) {};
       \draw[->] (I5) edge (I3) edge (I4);

      \node[inner] (I6) at (2.75,3) {};
       \draw[->] (I6) edge (I2) edge (I5);

     \path (3,-1.5) node {(b) a branch decomposition of $V(G)$};

       \end{scope}
   \end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../blue"
%%% End: 


==> separation.tex <==
\begin{tikzpicture}
  \begin{scope}
  \clip (0,0) ellipse (3cm and 2cm);
  \draw[blau,thick,fill=blue!10] (0,0) ellipse (3cm and 2cm);
  \draw[very thick] (-5.5,0) circle (5cm);
  \end{scope}
  \path (-3,2) node[anchor=north west] {${\U}$}
        (-1.75,0) node {$X$}
        (1.25,0) node {$\bar X={\U}\setminus X$}
        ;
  \path (0,-2.5) node {$\kappa(X)=\kappa(\bar X)=$ order of the separation};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../blue"
%%% End: 


==> tangleidea.tex <==
  \begin{tikzpicture}
    \begin{scope}[scale=0.8]
    %\useasboundingbox (-3.7,-3.5) rectangle (3.6,3.5);

    \path (0,0) node {\includegraphics[height=5.6cm]{tangle.pdf}};

      \path (-0.5,-4.2) node {(a) Universe of a connectivity function};
  \end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{scope}[scale=0.8,xshift=8cm]
    %\useasboundingbox (-3.7,-3.5) rectangle (3.6,3.5);

    \draw[dashed,blau,fill=blau!20] (-0.6,0.3) circle (1.1cm);
    % \draw[dashed,gruen,fill=gruen!20] (1,-0.6) circle (9mm);
    \path (0,0) node {\includegraphics[height=5.6cm]{tangle.pdf}};

      \path (-0.5,-4.2) node {(b) A $k$-connected region};
  \end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{scope}[scale=0.8,yshift=-9cm]
    %\useasboundingbox (-3.7,-3.5) rectangle (3.6,3.5);

    \draw[dashed,blau,fill=blau!20] (-0.6,0.3) circle (1.1cm);
    % \draw[dashed,gruen,fill=gruen!20] (1,-0.6) circle (9mm);
    \path (0,0) node {\includegraphics[height=5.6cm]{tangle.pdf}};
    
    
    % \draw[step=.5cm,gray,very thin] (-4,-4) grid (4,4);
    % \fill[red] (0,0) circle (3pt);

      \coordinate (gruen1) at (-0.5,1.9);
      \coordinate (gruen2) at -(0.8,0.7);
      \draw[gruen,very thick] (gruen1)--(gruen2); 

      \coordinate (rot1) at (-0.6,1.4);
      \coordinate (rot2) at (1,1.2) ;
      \draw[rot,very thick] (rot1)--(rot2);
      
      
      \coordinate (mittelblau1) at (-0.55,1.6);
      \coordinate (mittelblau2) at -(0.9,1) ;
      \draw[mittelblau,very thick] (mittelblau1)--(mittelblau2); 
      
      \coordinate (orange1) at (-1.1,1.3);
      \coordinate (orange2) at (-1.5,0.5);
      \draw[orange,very thick] (orange1)--(orange2); 
      
      \coordinate (gelb1) at (-0.9,1.2);
      \coordinate (gelb2) at (-1.6,0.6);
      \draw[gelb,very thick] (gelb1)--(gelb2); 
      
      \coordinate (blau1) at (-2.1,2.1);
      \coordinate (blau2) at (-2.6,1.5);
      \draw[blau,very thick] (blau1)--(blau2); 
      
      \coordinate (violett1) at (-1.2,-0.7);
      \coordinate (violett2) at (-1.8,0);
      \draw[violett,very thick] (violett1)--(violett2); 
      
      \coordinate (tuerkis1) at (-3.5,-1.5);
      \coordinate (tuerkis2) at (-2.6,-2.1);
      \draw[tuerkis,very thick] (tuerkis1)--(tuerkis2); 
      
      \coordinate (rosa1) at (-3.4,-3.6);
      \coordinate (rosa2) at (-2.6,-3);
      \draw[rosa,very thick] (rosa1)--(rosa2); 
      
      \coordinate (hellblau1) at (-1.3,-0.7);
      \coordinate (hellblau2) at (-0.1,-0.6);
      \draw[hellblau,very thick] (hellblau1)--(hellblau2); 
      
      \coordinate (black1) at (-1.6,-2.4);
      \coordinate (black2) at (-0.7,-2.4);
      \draw[black,very thick] (black1)--(black2); 
      
      \coordinate (bordeaux1) at (0,-0.7);
      \coordinate (bordeaux2) at (0.6,0.3);
      \draw[bordeaux,very thick] (bordeaux1)--(bordeaux2); 
      
      \coordinate (maigruen1) at (1.7,-0.5);
      \coordinate (maigruen2) at (2,-1.5);
      \draw[maigruen,very thick] (maigruen1)--(maigruen2); 
      
      \coordinate (magenta1) at (1.9,-0.5);
      \coordinate (magenta2) at (1.7,-1.5);
      \draw[magenta,very thick] (magenta1)--(magenta2);
    

      \path (-0.5,-4.2) node {(c) Separations of order $<k$};
  \end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{scope}[scale=0.8,xshift=8cm,yshift=-9cm]
    %\useasboundingbox (-3.7,-3.5) rectangle (3.6,3.5);

    \draw[dashed,blau,fill=blau!20] (-0.6,0.3) circle (1.1cm);
    % \draw[dashed,gruen,fill=gruen!20] (1,-0.6) circle (9mm);
    \path (0,0) node {\includegraphics[height=5.6cm]{tangle.pdf}};
    
    
    % \draw[step=.5cm,gray,very thin] (-4,-4) grid (4,4);
    % \fill[red] (0,0) circle (3pt);

      \coordinate (gruen1) at (-0.5,1.9);
      \coordinate (gruen2) at -(0.8,0.7);
      \draw[gruen,very thick] (gruen1)--(gruen2); 

      \coordinate (rot1) at (-0.6,1.4);
      \coordinate (rot2) at (1,1.2) ;
      \draw[rot,very thick] (rot1)--(rot2);
      
      
      \coordinate (mittelblau1) at (-0.55,1.6);
      \coordinate (mittelblau2) at -(0.9,1) ;
      \draw[mittelblau,very thick] (mittelblau1)--(mittelblau2); 
      
      \coordinate (orange1) at (-1.1,1.3);
      \coordinate (orange2) at (-1.5,0.5);
      \draw[orange,very thick] (orange1)--(orange2); 
      
      \coordinate (gelb1) at (-0.9,1.2);
      \coordinate (gelb2) at (-1.6,0.6);
      \draw[gelb,very thick] (gelb1)--(gelb2); 
      
      \coordinate (blau1) at (-2.1,2.1);
      \coordinate (blau2) at (-2.6,1.5);
      \draw[blau,very thick] (blau1)--(blau2); 
      
      \coordinate (violett1) at (-1.2,-0.7);
      \coordinate (violett2) at (-1.8,0);
      \draw[violett,very thick] (violett1)--(violett2); 
      
      \coordinate (tuerkis1) at (-3.5,-1.5);
      \coordinate (tuerkis2) at (-2.6,-2.1);
      \draw[tuerkis,very thick] (tuerkis1)--(tuerkis2); 
      
      \coordinate (rosa1) at (-3.4,-3.6);
      \coordinate (rosa2) at (-2.6,-3);
      \draw[rosa,very thick] (rosa1)--(rosa2); 
      
      \coordinate (hellblau1) at (-1.3,-0.7);
      \coordinate (hellblau2) at (-0.1,-0.6);
      \draw[hellblau,very thick] (hellblau1)--(hellblau2); 
      
      \coordinate (black1) at (-1.6,-2.4);
      \coordinate (black2) at (-0.7,-2.4);
      \draw[black,very thick] (black1)--(black2); 
      
      \coordinate (bordeaux1) at (0,-0.7);
      \coordinate (bordeaux2) at (0.6,0.3);
      \draw[bordeaux,very thick] (bordeaux1)--(bordeaux2); 
      
      \coordinate (maigruen1) at (1.7,-0.5);
      \coordinate (maigruen2) at (2,-1.5);
      \draw[maigruen,very thick] (maigruen1)--(maigruen2); 
      
      \coordinate (magenta1) at (1.9,-0.5);
      \coordinate (magenta2) at (1.7,-1.5);
      \draw[magenta,very thick] (magenta1)--(magenta2);
    
      \coordinate (gruen3) at ( $ (gruen1) ! .45 ! (gruen2) $ );
      \coordinate (gruen4) at ( $(gruen3)!6mm!270:(gruen2)$);
      \draw[gruen,ultra thick,->] (gruen3)--(gruen4);
      
      \coordinate (rot3) at ( $ (rot1) ! .4 ! (rot2) $ );
      \coordinate (rot4) at ( $(rot3)!6mm!270:(rot2)$);
      \draw[rot,ultra thick,->] (rot3)--(rot4);
      
      \coordinate (mittelblau3) at ( $ (mittelblau1) ! .4 ! (mittelblau2) $ );
      \coordinate (mittelblau4) at ( $(mittelblau3)!6mm!270:(mittelblau2)$);
      \draw[mittelblau,ultra thick,->] (mittelblau3)--(mittelblau4);
      
      \coordinate (orange3) at ( $ (orange1) ! .4! (orange2) $ );
      \coordinate (orange4) at ( $(orange3)!6mm!90:(orange2)$);
      \draw[orange,ultra thick,->] (orange3)--(orange4);

      \coordinate (gelb3) at ( $ (gelb1) ! .5! (gelb2) $ );
      \coordinate (gelb4) at ( $(gelb3)!6mm!90:(gelb2)$);
      \draw[gelb,ultra thick,->] (gelb3)--(gelb4);
      
      \coordinate (blau3) at ( $ (blau1) ! .55! (blau2) $ );
      \coordinate (blau4) at ( $(blau3)!6mm!90:(blau2)$);
      \draw[blau,ultra thick,->] (blau3)--(blau4);
      
      \coordinate (violett3) at ( $ (violett1) ! .5! (violett2) $ );
      \coordinate (violett4) at ( $(violett3)!6mm!270:(violett2)$);
      \draw[violett,ultra thick,->] (violett3)--(violett4);
      
      \coordinate (tuerkis3) at ( $ (tuerkis1) ! .5! (tuerkis2) $ );
      \coordinate (tuerkis4) at ( $(tuerkis3)!6mm!90:(tuerkis2)$);
      \draw[tuerkis,ultra thick,->] (tuerkis3)--(tuerkis4);

      \coordinate (rosa3) at ( $ (rosa1) ! .5! (rosa2) $ );
      \coordinate (rosa4) at ( $(rosa3)!6mm!90:(rosa2)$);
      \draw[rosa,ultra thick,->] (rosa3)--(rosa4);
      
      \coordinate (hellblau3) at ( $ (hellblau1) ! .5! (hellblau2) $ );
      \coordinate (hellblau4) at ( $(hellblau3)!6mm!90:(hellblau2)$);
      \draw[hellblau,ultra thick,->] (hellblau3)--(hellblau4);
      
      \coordinate (black3) at ( $ (black1) ! .59! (black2) $ );
      \coordinate (black4) at ( $(black3)!6mm!90:(black2)$);
      \draw[black,ultra thick,->] (black3)--(black4);
      
      \coordinate (maigruen3) at ( $ (maigruen1) ! .35! (maigruen2) $ );
      \coordinate (maigruen4) at ( $(maigruen3)!6mm!270:(maigruen2)$);
      \draw[maigruen,ultra thick,->] (maigruen3)--(maigruen4);
      
      \coordinate (magenta3) at ( $ (magenta1) ! .4! (magenta2) $ );
      \coordinate (magenta4) at ( $(magenta3)!6mm!270:(magenta2)$);
      \draw[magenta,ultra thick,->] (magenta3)--(magenta4);
   
    
      \coordinate (bordeaux3) at ( $ (bordeaux1) ! .59! (bordeaux2) $ );
      \coordinate (bordeaux4) at ( $(bordeaux3)!6mm!90:(bordeaux2)$);
      \draw[bordeaux,ultra thick,->] (bordeaux3)--(bordeaux4);

      \path (-0.5,-4.2) node {(d) Tangle describing the region};
  \end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{scope}[scale=0.8,yshift=-18cm]
    %\useasboundingbox (-3.7,-3.5) rectangle (3.6,3.5);

    %\draw[dashed,blau,fill=blau!20] (-0.6,0.3) circle (1.1cm);
    \draw[dashed,gruen,fill=gruen!20] (1,-0.6) circle (9mm);
    \path (0,0) node {\includegraphics[height=5.6cm]{tangle.pdf}};
    
    
    % \draw[step=.5cm,gray,very thin] (-4,-4) grid (4,4);
    % \fill[red] (0,0) circle (3pt);

      \coordinate (gruen1) at (-0.5,1.9);
      \coordinate (gruen2) at -(0.8,0.7);
      \draw[gruen,very thick] (gruen1)--(gruen2); 

      \coordinate (rot1) at (-0.6,1.4);
      \coordinate (rot2) at (1,1.2) ;
      \draw[rot,very thick] (rot1)--(rot2);
      
      
      \coordinate (mittelblau1) at (-0.55,1.6);
      \coordinate (mittelblau2) at -(0.9,1) ;
      \draw[mittelblau,very thick] (mittelblau1)--(mittelblau2); 
      
      \coordinate (orange1) at (-1.1,1.3);
      \coordinate (orange2) at (-1.5,0.5);
      \draw[orange,very thick] (orange1)--(orange2); 
      
      \coordinate (gelb1) at (-0.9,1.2);
      \coordinate (gelb2) at (-1.6,0.6);
      \draw[gelb,very thick] (gelb1)--(gelb2); 
      
      \coordinate (blau1) at (-2.1,2.1);
      \coordinate (blau2) at (-2.6,1.5);
      \draw[blau,very thick] (blau1)--(blau2); 
      
      \coordinate (violett1) at (-1.2,-0.7);
      \coordinate (violett2) at (-1.8,0);
      \draw[violett,very thick] (violett1)--(violett2); 
      
      \coordinate (tuerkis1) at (-3.5,-1.5);
      \coordinate (tuerkis2) at (-2.6,-2.1);
      \draw[tuerkis,very thick] (tuerkis1)--(tuerkis2); 
      
      \coordinate (rosa1) at (-3.4,-3.6);
      \coordinate (rosa2) at (-2.6,-3);
      \draw[rosa,very thick] (rosa1)--(rosa2); 
      
      \coordinate (hellblau1) at (-1.3,-0.7);
      \coordinate (hellblau2) at (-0.1,-0.6);
      \draw[hellblau,very thick] (hellblau1)--(hellblau2); 
      
      \coordinate (black1) at (-1.6,-2.4);
      \coordinate (black2) at (-0.7,-2.4);
      \draw[black,very thick] (black1)--(black2); 
      
      \coordinate (bordeaux1) at (0,-0.7);
      \coordinate (bordeaux2) at (0.6,0.3);
      \draw[bordeaux,very thick] (bordeaux1)--(bordeaux2); 
      
      \coordinate (maigruen1) at (1.7,-0.5);
      \coordinate (maigruen2) at (2,-1.5);
      \draw[maigruen,very thick] (maigruen1)--(maigruen2); 
      
      \coordinate (magenta1) at (1.9,-0.5);
      \coordinate (magenta2) at (1.7,-1.5);
      \draw[magenta,very thick] (magenta1)--(magenta2);
    
      \coordinate (gruen3) at ( $ (gruen1) ! .45 ! (gruen2) $ );
      \coordinate (gruen4) at ( $(gruen3)!6mm!270:(gruen2)$);
      \draw[gruen,ultra thick,->] (gruen3)--(gruen4);
      
      \coordinate (rot3) at ( $ (rot1) ! .4 ! (rot2) $ );
      \coordinate (rot4) at ( $(rot3)!6mm!270:(rot2)$);
      \draw[rot,ultra thick,->] (rot3)--(rot4);
      
      \coordinate (mittelblau3) at ( $ (mittelblau1) ! .4 ! (mittelblau2) $ );
      \coordinate (mittelblau4) at ( $(mittelblau3)!6mm!270:(mittelblau2)$);
      \draw[mittelblau,ultra thick,->] (mittelblau3)--(mittelblau4);
      
      \coordinate (orange3) at ( $ (orange1) ! .4! (orange2) $ );
      \coordinate (orange4) at ( $(orange3)!6mm!90:(orange2)$);
      \draw[orange,ultra thick,->] (orange3)--(orange4);

      \coordinate (gelb3) at ( $ (gelb1) ! .5! (gelb2) $ );
      \coordinate (gelb4) at ( $(gelb3)!6mm!90:(gelb2)$);
      \draw[gelb,ultra thick,->] (gelb3)--(gelb4);
      
      \coordinate (blau3) at ( $ (blau1) ! .55! (blau2) $ );
      \coordinate (blau4) at ( $(blau3)!6mm!90:(blau2)$);
      \draw[blau,ultra thick,->] (blau3)--(blau4);
      
      \coordinate (violett3) at ( $ (violett1) ! .5! (violett2) $ );
      \coordinate (violett4) at ( $(violett3)!6mm!270:(violett2)$);
      \draw[violett,ultra thick,->] (violett3)--(violett4);
      
      \coordinate (tuerkis3) at ( $ (tuerkis1) ! .5! (tuerkis2) $ );
      \coordinate (tuerkis4) at ( $(tuerkis3)!6mm!90:(tuerkis2)$);
      \draw[tuerkis,ultra thick,->] (tuerkis3)--(tuerkis4);

      \coordinate (rosa3) at ( $ (rosa1) ! .5! (rosa2) $ );
      \coordinate (rosa4) at ( $(rosa3)!6mm!90:(rosa2)$);
      \draw[rosa,ultra thick,->] (rosa3)--(rosa4);
      
      \coordinate (hellblau3) at ( $ (hellblau1) ! .5! (hellblau2) $ );
      \coordinate (hellblau4) at ( $(hellblau3)!6mm!90:(hellblau2)$);
      \draw[hellblau,ultra thick,->] (hellblau3)--(hellblau4);
      
      \coordinate (black3) at ( $ (black1) ! .59! (black2) $ );
      \coordinate (black4) at ( $(black3)!6mm!90:(black2)$);
      \draw[black,ultra thick,->] (black3)--(black4);
      
      \coordinate (maigruen3) at ( $ (maigruen1) ! .35! (maigruen2) $ );
      \coordinate (maigruen4) at ( $(maigruen3)!6mm!270:(maigruen2)$);
      \draw[maigruen,ultra thick,->] (maigruen3)--(maigruen4);
      
      \coordinate (magenta3) at ( $ (magenta1) ! .4! (magenta2) $ );
      \coordinate (magenta4) at ( $(magenta3)!6mm!270:(magenta2)$);
      \draw[magenta,ultra thick,->] (magenta3)--(magenta4);
   
    
      \coordinate (bordeaux3) at ( $ (bordeaux1) ! .59! (bordeaux2) $ );
      \coordinate (bordeaux4) at ( $(bordeaux3)!6mm!270:(bordeaux2)$);
      \draw[bordeaux,ultra thick,->] (bordeaux3)--(bordeaux4);

      \path (-0.5,-4.3) node {(e) \parbox[t]{4cm}{Another tangle describing a
        different region}};
  \end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{scope}[scale=0.8,xshift=8cm,yshift=-18cm]
    %\useasboundingbox (-3.7,-3.5) rectangle (3.6,3.5);

    %\draw[dashed,blau,fill=blau!20] (-0.6,0.3) circle (1.1cm);
    %\draw[dashed,gruen,fill=gruen!20] (1,-0.6) circle (9mm);
    \path (0,0) node {\includegraphics[height=5.6cm]{tangle.pdf}};
    
    
    % \draw[step=.5cm,gray,very thin] (-4,-4) grid (4,4);
    % \fill[red] (0,0) circle (3pt);

      \coordinate (gruen1) at (-0.5,1.9);
      \coordinate (gruen2) at -(0.8,0.7);
      \draw[gruen!20,very thick] (gruen1)--(gruen2); 

      \coordinate (rot1) at (-0.6,1.4);
      \coordinate (rot2) at (1,1.2) ;
      \draw[rot!20,very thick] (rot1)--(rot2);
      
      
      \coordinate (mittelblau1) at (-0.55,1.6);
      \coordinate (mittelblau2) at -(0.9,1) ;
      \draw[mittelblau!20,very thick] (mittelblau1)--(mittelblau2); 
      
      \coordinate (orange1) at (-1.1,1.3);
      \coordinate (orange2) at (-1.5,0.5);
      \draw[orange!20,very thick] (orange1)--(orange2); 
      
      \coordinate (gelb1) at (-0.9,1.2);
      \coordinate (gelb2) at (-1.6,0.6);
      \draw[gelb!20,very thick] (gelb1)--(gelb2); 
      
      \coordinate (blau1) at (-2.1,2.1);
      \coordinate (blau2) at (-2.6,1.5);
      \draw[blau!20,very thick] (blau1)--(blau2); 
      
      \coordinate (violett1) at (-1.2,-0.7);
      \coordinate (violett2) at (-1.8,0);
      \draw[violett,very thick] (violett1)--(violett2); 
      
      \coordinate (tuerkis1) at (-3.5,-1.5);
      \coordinate (tuerkis2) at (-2.6,-2.1);
      \draw[tuerkis!20,very thick] (tuerkis1)--(tuerkis2); 
      
      \coordinate (rosa1) at (-3.4,-3.6);
      \coordinate (rosa2) at (-2.6,-3);
      \draw[rosa,very thick] (rosa1)--(rosa2); 
      
      \coordinate (hellblau1) at (-1.3,-0.7);
      \coordinate (hellblau2) at (-0.1,-0.6);
      \draw[hellblau,very thick] (hellblau1)--(hellblau2); 
      
      \coordinate (black1) at (-1.6,-2.4);
      \coordinate (black2) at (-0.7,-2.4);
      \draw[black!20,very thick] (black1)--(black2); 
      
      \coordinate (bordeaux1) at (0,-0.7);
      \coordinate (bordeaux2) at (0.6,0.3);
      \draw[bordeaux,very thick] (bordeaux1)--(bordeaux2); 
      
      \coordinate (maigruen1) at (1.7,-0.5);
      \coordinate (maigruen2) at (2,-1.5);
      \draw[maigruen!20,very thick] (maigruen1)--(maigruen2); 
      
      \coordinate (magenta1) at (1.9,-0.5);
      \coordinate (magenta2) at (1.7,-1.5);
      \draw[magenta!20,very thick] (magenta1)--(magenta2);
    
      \coordinate (gruen3) at ( $ (gruen1) ! .45 ! (gruen2) $ );
      \coordinate (gruen4) at ( $(gruen3)!6mm!270:(gruen2)$);
      \draw[gruen!20,ultra thick,->] (gruen3)--(gruen4);
      
      \coordinate (rot3) at ( $ (rot1) ! .4 ! (rot2) $ );
      \coordinate (rot4) at ( $(rot3)!6mm!270:(rot2)$);
      \draw[rot!20,ultra thick,->] (rot3)--(rot4);
      
      \coordinate (mittelblau3) at ( $ (mittelblau1) ! .4 ! (mittelblau2) $ );
      \coordinate (mittelblau4) at ( $(mittelblau3)!6mm!270:(mittelblau2)$);
      \draw[mittelblau!20,ultra thick,->] (mittelblau3)--(mittelblau4);
      
      \coordinate (orange3) at ( $ (orange1) ! .4! (orange2) $ );
      \coordinate (orange4) at ( $(orange3)!6mm!90:(orange2)$);
      \draw[orange!20,ultra thick,->] (orange3)--(orange4);

      \coordinate (gelb3) at ( $ (gelb1) ! .5! (gelb2) $ );
      \coordinate (gelb4) at ( $(gelb3)!6mm!90:(gelb2)$);
      \draw[gelb!20,ultra thick,->] (gelb3)--(gelb4);
      
      \coordinate (blau3) at ( $ (blau1) ! .55! (blau2) $ );
      \coordinate (blau4) at ( $(blau3)!6mm!90:(blau2)$);
      \draw[blau!20,ultra thick,->] (blau3)--(blau4);
      
      \coordinate (violett3) at ( $ (violett1) ! .5! (violett2) $ );
      \coordinate (violett4) at ( $(violett3)!6mm!90:(violett2)$);
      \draw[violett,ultra thick,->] (violett3)--(violett4);
      
      \coordinate (tuerkis3) at ( $ (tuerkis1) ! .5! (tuerkis2) $ );
      \coordinate (tuerkis4) at ( $(tuerkis3)!6mm!90:(tuerkis2)$);
      \draw[tuerkis!20,ultra thick,->] (tuerkis3)--(tuerkis4);

      \coordinate (rosa3) at ( $ (rosa1) ! .5! (rosa2) $ );
      \coordinate (rosa4) at ( $(rosa3)!6mm!90:(rosa2)$);
      \draw[rosa!20,ultra thick,->] (rosa3)--(rosa4);
      
      \coordinate (hellblau3) at ( $ (hellblau1) ! .5! (hellblau2) $ );
      \coordinate (hellblau4) at ( $(hellblau3)!6mm!90:(hellblau2)$);
      \draw[hellblau!20,ultra thick,->] (hellblau3)--(hellblau4);
      
      \coordinate (black3) at ( $ (black1) ! .59! (black2) $ );
      \coordinate (black4) at ( $(black3)!6mm!90:(black2)$);
      \draw[black!20,ultra thick,->] (black3)--(black4);
      
      \coordinate (maigruen3) at ( $ (maigruen1) ! .35! (maigruen2) $ );
      \coordinate (maigruen4) at ( $(maigruen3)!6mm!270:(maigruen2)$);
      \draw[maigruen!20,ultra thick,->] (maigruen3)--(maigruen4);
      
      \coordinate (magenta3) at ( $ (magenta1) ! .4! (magenta2) $ );
      \coordinate (magenta4) at ( $(magenta3)!6mm!270:(magenta2)$);
      \draw[magenta!20,ultra thick,->] (magenta3)--(magenta4);
   
    
      \coordinate (bordeaux3) at ( $ (bordeaux1) ! .59! (bordeaux2) $ );
      \coordinate (bordeaux4) at ( $(bordeaux3)!6mm!270:(bordeaux2)$);
      \draw[bordeaux,ultra thick,->] (bordeaux3)--(bordeaux4);

      \path (-0.5,-4.3) node {(f) \parbox[t]{4cm}{An inconsistent orientation of the separations}};
  \end{scope}




  \end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../blue"
%%% End: 


==> triangles.tex <==
    \begin{tikzpicture}[
    thick,
    vertex/.style={fill=black,circle,inner sep=0pt,minimum width=6pt},
    tn/.style={draw,minimum height=5mm,minimum width=5mm},
    ]
    
    \node[vertex] (v) at (60:5mm) {};
    \node[vertex] (w) at (240:5mm) {};
    \node[vertex] (x) at (-30:20mm) {};
    \node[vertex] (y) at (90:20mm) {};
    \node[vertex] (z) at (210:20mm) {};
   
    \draw[thick] (v) edge node[right] {$a$} (w);
    \draw[thick] (v) edge node[above] {$b$} (x);
    \draw[thick] (w) edge node[below] {$c$} (x);
    \draw[thick] (v) edge node[right] {$d$} (y);
    \draw[thick] (w) edge node[left] {$e$} (y);
    \draw[thick] (v) edge node[above] {$f$} (z);
    \draw[thick] (w) edge node[below] {$g$} (z);

    \begin{scope}[
      xshift=4.5cm,
      yshift=1cm,
      level/.style={sibling distance=10mm},
      ]
      \node[tn] {$a$}
        child { node[tn] {$b,c$} }
        child { node[tn] {$d,e$} }
        child { node[tn] {$f,g$} }
      ;
    \end{scope}

    \begin{scope}[
      xshift=8.5cm,
      yshift=1.8cm,
      level/.style={sibling distance=10mm},
      %level/.style={sibling distance=8mm},
      ]
      \node[tn] {}
        child { node[tn] {$a$} }
        child { node[tn] {$b,c$} }
        child {node [tn] {}
          child { node[tn] {$d,e$} }
          child { node[tn] {$f,g$} }
        }
      ;
    \end{scope}
    
    \path (0,-2) node {(a)} (4.5,-2) node {(b)} (9,-2) node {(c)};

  \end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../blue"
%%% End: 

